SN1987A Constraints of Light $\boldsymbol{Z'}$ with Non-Mixing Polarisations

The observation of supernova 1987A (SN1987A) provides a unique opportunity to explore new physics beyond the Standard Model (BSM). The production of new particles in the supernova core could accelerate the cooling process, leading to additional energy loss and consequently reducing the duration of the observed neutrino burst at detectors. Therefore, any BSM interactions that affect supernova cooling are subject to stringent constraints from SN1987A observations. In this paper, we revisit the constraints on light gauge bosons (LGBs) by reassessing the validity of underlying assumptions about the polarisation intermixing. We argue that the intermixing between different polarisation modes is suppressed in the low coupling regime. Using the light gauge boson in the $L_\mu-L_\tau$ model as an example, we find that considering the independent energy transport of longitudinal and transverse polarisations can lead to significant modifications of the SN1987A bounds on the parameter space.

==> aux/SNe_spheres.tex <==
\begin{tikzpicture}[scale=2]

	% Parameters
	\def\R{1.5}        % R_far
    \def\rp{1.1}
	\def\r{0.5}        % production radius
	\def\angle{30}    % emission angle in degrees
    \def\a2{25}
	\def\rnu{0.7}
    \def\exitx{{\R*cos(\angle)}}
    \def\exity{{\R*sin(\angle)}}
    \def\midx{{\rp*cos(\a2)}}
    \def\midy{{\rp*sin(\a2)}}

	% Center
	\coordinate (O) at (0,0) node[below left] {$O$};

	% Circle
	\draw[thick] (O) circle (\R);
	\filldraw[black] (O) circle (0.03);
	% Circle2
	\draw[thick,dashed] (O) circle (\rnu);
	\draw[dashed,thick,<->] ($(O)+(0,0.03)$) -- (0,\rnu)node[midway, left] {$R_\nu$};

	% Diameter
	\draw[dotted] (-\R,0) -- (\R,0);

	% Production point
	\coordinate (P) at (\r,0);
	\filldraw[black] (P) circle (0.03);
	\node[below] at (P) {$P$};

	% Radial line r
	\draw[->] (O) -- ($(P)-(0.03,0)$)
	node[midway,below] {$r$};

	% DP trajectory
	\draw[thick,->]
	(P) -- (\exitx,\exity)%++({-\r*cos(\angle)*cos(\angle)+sqrt(\R*\R-\r*\r*sin(\angle))*cos(\angle)},{sin(\angle)*(-\r*cos(\angle)+sqrt(\R*\R-\r*\r*sin(\angle)*sin(\angle)})
    node[pos=0.8, below, xshift=3pt] {$r_\alpha$}
	node[near end, xshift=18pt,yshift=14pt] {$E$};
    
    \draw[->]
	(O) -- (\midx,\midy)%++({-\r*cos(\a2)*cos(\a2)+sqrt(\R*\R-\r*\r*sin(\a2))*cos(\a2)},{sin(\a2)*(-\r*cos(\a2)+sqrt(\rp*\rp-\r*\r*sin(\a2)*sin(\a2)})
    node[pos=0.4, above] {$r''$};

    \draw[->]
	(P) -- (\midx,\midy)%++({-\r*cos(\a2)*cos(\a2)+sqrt(\R*\R-\r*\r*sin(\a2))*cos(\a2)},{sin(\a2)*(-\r*cos(\a2)+sqrt(\rp*\rp-\r*\r*sin(\a2)*sin(\a2)})
    node[pos=0.6, below] {$r'$};
    
	% Angle theta
	\draw (P) ++(0.4,0)
	arc[start angle=0, end angle=\angle, radius=0.6];
	\node at ($(P)+(0.5,0.2)$) {$\alpha$};

	% Label R_far
	\draw[<->] ($(O)+(0.03,-0.03)$) -- ({\R*cos(-45)},{\R*sin(-45})
	node[midway,sloped, below, xshift=15pt] {$R_{\rm far}$};
	%\node at ({\R*cos(45)+0.1},{\R*sin(45)+0.1}) {$R_{\rm far}$};

\end{tikzpicture}

==> aux/feyn_prod.tex <==

	\begin{tikzpicture}
		\begin{feynman}
			% vertices
			\vertex (v) at (0,0);
			\vertex (e1) at (-2, 1) {\(\nu_{\mu,\tau}\)};
			\vertex (e2) at (-2,-1) {\(\bar\nu_{\mu,\tau}\)};
			\vertex (Ap) at ( 1.8, 0) {\(Z'\)};

			% diagram
			\diagram* {
			(e1) -- [fermion] (v),
			(e2) -- [anti fermion] (v),
			(v)  -- [photon] (Ap),
			};
		\end{feynman}
	\end{tikzpicture}~
	\begin{tikzpicture}
		\begin{feynman}
			% anchor vertex
			\vertex (v);

			% relative placement
			\vertex [below=2cm of v] (u);
			\vertex [left=of v]  (ei) {\(\mu^-\)};
			\vertex [right=of v] (go) {\(Z'\)};
			\vertex [right=of u]  (ef) {\(\mu^-\)};
			\vertex [left=of u] (gi) {\(\gamma\phantom{^-}\)};

			\diagram* {
			(ei) -- [fermion] (v) -- [fermion] (u) -- [fermion] (ef),
			(v) -- [photon]  (go),
			(gi)  -- [photon] (u),
			};
		\end{feynman}
	\end{tikzpicture}~
	\begin{tikzpicture}
		\begin{feynman}

			% Incoming particles
			\vertex (n_in) at (-2, -0.5) {$n$};
			\vertex (p_in) at (-2, 0.5) {$p$};

			\vertex (n_mid) at (0, -0.5);
			\vertex (p_mid) at (0, 0.5);

			\vertex (g_start) at (0.8, 0.5);
			% Blob (strong interaction)
			\vertex[blob, minimum size=1.2cm, black] (blob) at (0,0) {};

			% Outgoing particles
			\vertex (n_out) at (2,  -0.5) {$n$};
			\vertex (p_out) at (2, 0.5) {$p$};

			%loop
			\vertex (lstrt) at (1.2,1);
			\vertex (lend) at (1.6,1.4);

			% Photon
			\vertex (gamma) at (2.2, 2) {$Z'$};

			\diagram*{
			(n_in) -- [fermion] (n_mid) -- [fermion] (n_out),
			(p_in) -- [fermion] (p_mid) --  (g_start) -- [fermion] (p_out),
			(g_start) -- [photon, edge label={$\gamma$}] (lstrt) -- [fermion, half left, looseness=1.5] (lend) -- [fermion, half left, looseness=1.5] (lstrt),
			(lend) -- [photon] (gamma),
			};

		\end{feynman}
	\end{tikzpicture}

==> aux/rnuRfar.tex <==
\begin{tikzpicture}[scale=0.1]

% Neutrinosphere
\draw[thick] (0,0) circle (20);
\draw[dotted] (0,0) circle (10);
\node at (0,-28) {$\nu$-Sphere};

% Radius label
\draw[->] (0,0) -- (20,0) node[above, pos=0.7]{$R_\nu$};


\coordinate (P) at ({14*cos(130)},{14*sin(130)});

\draw[thick, ->] (0,0) -- ($(P)-(-1,1)$) node[above, pos=0.4]{$r$};
\draw[dashed] ($(P)+(-1,1)$) -- ({21*cos(130)},{21*sin(130)}) ;
\draw[->,line width=0.5pt]
      ({2},{0})
      arc[start angle=0,end angle=130,radius=2] node[above, pos=0.4]{$\theta$};


\draw[->,line width=0.5pt]
      ({17*cos(130)},{17*sin(130)})
      arc[start angle=130,end angle=0,radius=3] node[above, pos=0.4]{$\alpha$};

\draw[rotate around={130:(P)}, thick] ($(P)+(-1,-1)$) rectangle ($(P)+(1,1)$);
\node[below left] at (P) {$dV$};

\draw[dashed,thick,->] ($(P)+(1,0)$) -- (99,0)  node[above, midway, sloped]{$r_\alpha(r,\alpha(r,\theta))$};

% \draw[->] (0,0) -- (P) ({14*cos(130)},{14*sin(130)}) node[above]{$r$};

% \draw ($(P)+(-0.25,-0.25)$) rectangle ($(P)+(0.25,0.25)$);
% \node[above left] at (P) {$dV$};

\node[above, right] at ({20*cos(0)},{20*sin(0)}) {0$^\circ$};
\node[above, above right] at ({20*cos(45)},{20*sin(45}) {45$^\circ$};
\node[above, above] at ({20*cos(90)},{20*sin(90}) {90$^\circ$};
\node[above, above left] at ({20*cos(135)},{20*sin(135}) {135$^\circ$};
\node[above, left] at ({20*cos(180)},{20*sin(180}) {180$^\circ$};
\node[above, below left] at ({20*cos(45*5)},{20*sin(45*5}) {225$^\circ$};
\node[above, below] at ({20*cos(45*6)},{20*sin(45*6}) {270$^\circ$};
\node[above, below right] at ({20*cos(45*7)},{20*sin(45*7}) {315$^\circ$};

% Sphere at r = 100 km (shown partially)
%\draw[dashed, gray] (0,0) circle (100);

% Small projected area element on the sphere
\draw[line width=2pt]
      ({100*cos(3)},{100*sin(3)})
      arc[start angle=3,end angle=-3,radius=100];
\draw[dashed,line width=1pt]
      ({100*cos(10)},{100*sin(10)})
      arc[start angle=10,end angle=-10,radius=100];

\node[right] at (100,0) {$A_{\rm unit}=1\,\rm km^2$};
\node[right] at (99,14) {$R_{\rm far}$-sphere};

% Radial line
%\draw[->, dashed] ({10*cos(45)},{10*sin(45)}) -- (100,0) node[midway, sloped, above] {Trajectory $A$};


%\draw[->, dashed] ({10*cos(225)},{10*sin(225)}) -- (100,0) node[midway, sloped, below] {Trajectory $B$};
% Distance label
\draw[<->] (0,-33) -- (100,-33);
\node[below] at (50,-33) {$R_{\rm far}$};

\end{tikzpicture}
